On timelike Compton scattering at medium and high energies

We emphasize the complementarity of timelike and spacelike studies of deep exclusive processes, taking as an example the case of timelike Compton Scattering (TCS) i.e. the exclusive photoproduction of a lepton pair with large invariant mass, vs deeply virtual Compton scattering (DVCS) i.e. the exclusive leptoproduction of a real photon. Both amplitudes factorize with the same generalized parton distributions (GPDs) as their soft parts and coefficient functions which differ significantly at next to leading order in alpha_s. We also stress that data on TCS at very high energy should be available soon thanks to the study of ultraperipheral collisions at the LHC, opening a window on quark and gluon GPDs at very small skewness.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

